Angular distribution of $\Lambda_b^0\to pK^-\ell^+\ell^-$ decays comprising $\Lambda$ resonances with spin up to $\leq5/2$

This paper describes the angular distribution of $\Lambda_b^0\to \Lambda(\to pK^-)\ell^+\ell^-$ decays. A full expression is given for the case of multiple interfering spin-states with spin $\leq \tfrac{5}{2}$. This distribution is relevant for future measurements of $\Lambda_b^0\to pK^-\ell^+\ell^-$ decays, where different states cannot easily be separated based on their mass alone. New observables arise when considering spin-$\tfrac{5}{2}$ states as well as interference between states. An exploration of their behaviour for a variety of beyond the Standard Model scenarios shows that some of these observables exhibit interesting sensitivity to the Wilson coefficients involved in $b\to s\ell^+\ell^-$ transitions. Others are insensitive to the Wilson coefficients and can be used to verify the description of $\Lambda_b^0\to \Lambda$ form-factors. A basis of weighting functions that can be used to determine all of the angular observables described in this paper in a moment analysis of the experimental data is also provided.

==> figs/angles.tex <==
\begin{tikzpicture}

%% Lb frame
\node[] at (2.0,5.0) {\Lb rest frame};
\draw[] (1.9,3.4) to[bend right] (1.6,3.1);
\node[] at (1.5,3.45) {\textcolor{red}{\thetab}};
\draw[thick,blue,->] (2,3) -- (1.8,3.9);
\node[left] at (1.8,3.9){\textcolor{blue}{$\hat{n}$}};
\draw[thick,->](2,3) -- (0.4,3.4);
\draw[thick,->](2,3) -- (3.6,2.6);
\node[] at (0.5,3.0) {\Lstar};
\node[] at (3.3,2.3) {$V$};
\node[] at (3.5,4.4) {$p_{\Lb}^{\text{lab}}$};

%% Dashed guides
\draw[thick,dashed] (1,1.5) -- (2,3);
\draw[thick,dashed,->] (2,3) -- (3,4.5);
\draw[thick,dashed](-2,4.0) -- (-4,4.5);
\draw[thick,dashed](6,2.0) -- (8,1.5);

%% Lambda plane axis
%% (-0.4,3.6) is middle of axis
\node[] at (-0.6,4.6) {{\small \textcolor{blue}{$x$}}};
\node[] at (0.2,4.3) {{\small \textcolor{magenta}{$y$}}};
\node[] at (-1.5,3.85) {{\small \textcolor{olive}{$z$}}};
\draw[thick,blue,->] (-0.4,3.6) -- (-0.6,4.5);
\draw[thick,magenta,->] (-0.4,3.6) -- (0.1,4.2);
\draw[thick,olive,->] (-0.4,3.6) -- (-1.4,3.85);

%% dilepton coordinate axis
%% (4.4,2.4) is middle of axis
\node[] at (4.2,3.4) {{\small \textcolor{blue}{$x$}}};
\node[] at (3.8,1.75) {{\small \textcolor{magenta}{$y$}}};
\node[] at (5.5,2.15) {{\small \textcolor{olive}{$z$}}};
\draw[thick,blue,->](4.4,2.4)--(4.2,3.3);
\draw[thick,olive,->] (4.4,2.4) -- (5.4,2.15);
\draw[thick,magenta,->] (4.4,2.4) -- (3.9,1.8);


%%
%% Lambda side of decay
%%

% frame outline
\node[] at (-2.7,1.6) {\Lstar rest frame};


\draw[-](-3.6,2.4)--(-3.2,6.4);
\draw[-](-3.2,6.4)--(-0.2,5.65);
\draw[-](-3.6,2.4)--(-0.6,1.65);
\draw[-](-0.6,1.65)--(-0.2,5.65);

% particle directions
\filldraw[black] (-2,4) circle (2pt);
\draw[thick,->] (-2,4) -- (-2.6,5.2);
\draw[thick,->] (-2,4) -- (-1.4,2.8);
\node[] at (-2.2,5.1) {\proton};
\node[] at (-1.85,2.9) {\Km};

% angle labels
\draw[orange,->] (-0.55,4.15) to[bend left] (-0.35,4.20);
\node[] at (-0.9,4.2) {\textcolor{orange}{\phip}};

\draw[] (-2.51,4.14) to[bend left] (-2.25,4.45);
\node[] at (-2.7,4.45) {\textcolor{red}{\tp}};


%%
%% Dilepton side of decay
%%

% frame outline
\node[] at (6.8,4.4) {\ellell rest frame};
\draw[-](6.1,3.35) -- (8.7,-0.05);
\draw[-](6.1,3.35) -- (3.1,4.10);
\draw[-](8.7,-0.05) -- (5.7,0.70);
\draw[-](5.7,0.70) -- (3.1,4.10);

% particle directions
\draw[thick,->] (6,2) -- (6.15,3.0);
\draw[thick,->] (6,2) -- (5.85,1.0);
\node[] at (5.8,2.75) {\ellp};
\node[] at (6.35,1.1) {\ellm};
\filldraw[black] (6,2) circle (2pt);

% angle labels
\draw[] (6.05,2.45) to[bend left] (6.44,1.90);
\node[] at (6.6,2.2) {\textcolor{red}{\tl}};

\draw[orange,->] (4.25,3.0) to[bend right] (4.03,2.88);
\node[] at (4.7,2.9) {\textcolor{orange}{\phil}};

\end{tikzpicture}
